Detection of noise correlations in two qubit systems by Machine Learning

We introduce and validate a machine-learning assisted quantum sensing protocol to classify spatial and temporal correlations of classical noise affecting two ultrastrongly coupled qubits. We consider six distinct classes of Markovian and non-Markovian noise. Leveraging the sensitivity of a coherent population transfer protocol under three distinct driving conditions, the various forms of noise are discriminated by only measuring the final transfer efficiencies. Our approach achieves $\gtrsim 94\%$ accuracy in classification providing a near-perfect discrimination between Markovian and non-Markovian noise. The method requires minimal experimental resources, relying on a simple driving scheme providing three inputs to a shallow neural network with no need of measuring time-series data or real-time monitoring. The machine-learning data analysis acquires information from non-idealities of the coherent protocol highlighting how combining these techniques may significantly improve the characterization of quantum-hardware.

==> figures/system.tex <==
\begin{tikzpicture}
  % configuration
  \tikzset{>=latex}

  \tikzset{wavy/.style={decorate, decoration = {snake, pre length=3pt,post length=7pt,}}}

  \pgfmathsetmacro{\sL}{1.2} \pgfmathsetmacro{\spacing}{0.50} \pgfmathsetmacro{\Ee}{1.7}
  \pgfmathsetmacro{\g}{0.8} \pgfmathsetmacro{\detp}{0} \pgfmathsetmacro{\det}{0.4}
 
  % % letters
  % \node[font=\bfseries] at (-\spacing,2*\Ee*0.97) {(a)};

  % % uncoupled qubits

  % % energy levels
  % \draw[thick] (\spacing,0) node[left] {$\ket{gg}$}-- ++ (\sL,0);
  % \draw[thick] (0,\Ee) node[above] {$\{\ket{eg}, \ket{ge}\}$} -- ++ (\sL,0);
  % \draw[thick] (2*\spacing,\Ee) node[] {} -- ++ (\sL,0);
  % \draw[thick] (\spacing,2*\Ee) node[left] {$\ket{ee}$} -- ++ (\sL,0);

  % coupled qubits

  %\pgfmathsetmacro{\Rpos}{2*\spacing + 2*\sL}
  \pgfmathsetmacro{\Rpos}{0}

  % \node[font=\bfseries] at (\Rpos-\spacing,2*\Ee*0.97) {(b)};
  % energy levels
  \draw[thick]
    (\Rpos+\spacing,0)
    node[left] {$\ket{0}$}
    --
    +
    +
    (\sL,0);
  \draw[thick]
    (\Rpos,\Ee+\g*0.5)
    node[left] {$\ket{2}= \frac{\ket{ge}+\ket{eg}}{\sqrt{2}}$}
    --
    +
    +
    (\sL,0);
  \draw[thick]
    (\Rpos+2*\spacing,\Ee-\g*0.5) --
    +
    +
    (\sL,0)
    node[right] {$\ket{3}= \frac{\ket{ge}-\ket{eg}}{\sqrt{2}}$};
  \draw[thick]
    (\Rpos+\spacing,2*\Ee)
    node[left] {$\ket{1}$}
    --
    +
    +
    (\sL,0);

  % \draw[dotted] (\spacing,\Ee+\detp) -- ++ (\sL,0);
  % \draw[dotted] (\sL+\spacing,\Er+\det) -- ++ (\sL,0);

  \draw[<->, >=stealth, thick, dashed]
    (\spacing+\sL*0.5,\Ee-\g*0.5) --
    +
    +
    (0,\g)
    node[pos=0.4, right] {$g$};

  % \draw[->,>=stealth, thick] (\spacing*0.9+\sL*0.9*2.2,\Er) -- ++ (0,\det)
  % node[pos=0.4,right] {$\D$};

  % lasers

  \draw[<->, color=blue, very thick]
    (\spacing+\sL*0.5,0) -- (\sL/2,\Ee+\g*0.5)
    node[pos=0.5, left] {$\Op(t)$};

  \draw[<->, color=red, very thick]
    (\sL/2,\Ee+\g*0.5) -- (\spacing + \sL*0.5, 2*\Ee)
    node[pos=0.6, left] {$\Os(t)$};
\end{tikzpicture}
